Triton calculations with the new Nijmegen potentials

Triton properties are calculated using new nucleon-nucleon potentials, which were fit to the world nucleon-nucleon data. All potentials are charge dependent and explicitly incorporate the mass difference between the charged and neutral pions. Three of these models have a nearly optimal chi**2 per degree of freedom and can therefore be considered as alternative partial wave analyses, which in quality can almost compete with the Nijmegen partial-wave analysis. The triton binding energy obtained with three local models (Nijm II, Reid93, AV18) can be summarized as 7.62 +_ 0.01 MeV, which is nearly 900 keV lower than experiment. The non-local model Nijm I binds by 7.72 MeV.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
------------------------------------------------------------

%!PS-Adobe-

/cm { 72 2.54 div mul } def
/str 20 string def

/choosefont
 { findfont fontsize scalefont setfont } def

/min
 { 2 copy lt { pop } { exch pop } ifelse } def

/print
 { token
   { dup ($TR) eq { /Times-Roman choosefont pop }
     { dup ($TB) eq { /Times-Bold choosefont pop }
     { dup ($TI) eq { /Times-Italic choosefont pop }
     { dup ($HE) eq { /Helvetica choosefont pop }
     { dup ($HB) eq { /Helvetica-Bold choosefont pop }
     { dup ($HO) eq { /Helvetica-Oblique choosefont pop }
     { dup ($SY) eq { /Symbol choosefont pop }
     { dup ($D) eq { pop token pop fontsize mul neg 0 exch rmoveto }
     { dup ($U) eq { pop token pop fontsize mul 0 exch rmoveto }
     { dup ($S) eq { pop token pop dup /fontsize fontsize
                     3 -1 roll mul def currentfont exch scalefont setfont }
     { dup ($L) eq { pop (\() show }
     { dup ($R) eq { pop (\)) show }
     { show } ifelse
     } ifelse
     } ifelse
     } ifelse
     } ifelse
     } ifelse
     } ifelse
     } ifelse
     } ifelse
     } ifelse
     } ifelse
     } ifelse
     print
   } if
 } def

/bars
 { gsave
   dup lbar 2 div exch rmoveto
   lbar neg 0 rlineto
   lbar 2 div 0 rmoveto
   dup -2 mul 0 exch rlineto
   lbar 2 div 0 rmoveto
   lbar neg 0 rlineto
   lbar 2 div exch rmoveto
   dup lbar 2 div rmoveto
   lbar neg 0 exch rlineto
   lbar 2 div 0 exch rmoveto
   dup -2 mul 0 rlineto
   lbar 2 div 0 exch rmoveto
   lbar neg 0 exch rlineto
   stroke
   grestore } def

/marker1
 { gsave
   currentpoint
   newpath
     moveto
     lmark 2 div dup rmoveto
     lmark neg 0 rlineto
     0 lmark neg rlineto
     lmark 0 rlineto
   closepath
   gsave
   1 setgray
   fill
   grestore
   stroke
   grestore } def

/marker2
 { gsave
   currentpoint
   newpath
     lmark 2 div 0 360 arc
   closepath
   gsave
   1 setgray
   fill
   grestore
   stroke
   grestore } def

/marker3
 { gsave
   currentpoint
   newpath
     moveto
     0 lmark 2 div rmoveto
     lmark -2 div lmark neg rlineto
     lmark 0 rlineto
   closepath
   gsave
   1 setgray
   fill
   grestore
   stroke
   grestore } def

/marker4
 { gsave
   currentpoint
   newpath
     moveto
     lmark 2 div dup rmoveto
     lmark neg dup rlineto
     0 lmark rmoveto
     lmark dup neg rlineto
   closepath
   stroke
   grestore } def

/marker5
 { gsave
   currentpoint
   newpath
     moveto
     lmark 2 div dup 0 rmoveto
     dup dup neg exch rlineto
     dup neg dup rlineto
     dup neg rlineto
     closepath
     gsave
     1 setgray
     fill
     grestore
     stroke
     grestore } def

/marker6
 { gsave
   currentpoint
   newpath
     moveto
     0 lmark -2 div rmoveto
     lmark 2 div lmark rlineto
     lmark neg 0 rlineto
   closepath
   gsave
   1 setgray
   fill
   grestore
   stroke
   grestore } def

/marker7
 { gsave
   currentpoint
   newpath
     moveto
     lmark 2 div dup rmoveto
     lmark neg 0 rlineto
     0 lmark neg rlineto
     lmark 0 rlineto
   closepath
   gsave
   0 setgray
   fill
   grestore
   stroke
   grestore } def

/marker8
 { gsave
   currentpoint
   newpath
     lmark 2 div 0 360 arc
   closepath
   gsave
   0 setgray
   fill
   grestore
   stroke
   grestore } def

/exp
 { gsave
   4 2 roll try exch trx exch moveto
   ymax ymin sub div ydim mul exch
   xmax xmin sub div xdim mul exch
   bars
   marker 1 eq {marker1}
   { marker 2 eq {marker2}
   { marker 3 eq {marker3}
   { marker 4 eq {marker4}
   { marker 5 eq {marker5}
   { marker 6 eq {marker6}
   { marker 7 eq {marker7}
   { marker 8 eq {marker8} if
   } ifelse
   } ifelse
   } ifelse
   } ifelse
   } ifelse
   } ifelse
   } ifelse
   grestore } def

/drawframe
 { newpath
     0 0 moveto
     xdim 0 lineto
     xdim ydim lineto
     0 ydim lineto
   closepath
   stroke
   ymin 0 lt
   { 0 ymax lt
     { newpath
         0 0 try moveto
         xdim 0 rlineto
       stroke } if } if } def

/setnumbers
 { /xfirst { xmin xmax xmin sub dup xstep div truncate xstep mul sub
             xmax dup xstep div truncate xstep mul sub sub dup
             0 gt {xstep sub} if add } def
   /yfirst { ymin ymax ymin sub dup ystep div truncate ystep mul sub
             ymax dup ystep div truncate ystep mul sub sub dup
             0 gt {ystep sub} if add } def
   /xnumber { xmax xfirst sub xstep div truncate cvi 1 add } def
   /ynumber { ymax yfirst sub ystep div truncate cvi 1 add } def
   /xzero { 0 xfirst sub xstep div round } def
   /yzero { 0 yfirst sub ystep div round } def
   /xpos xfirst def
   /ypos yfirst def
   /Helvetica choosefont
   newpath
     /count 0 def
     xnumber
     { xpos trx 0 moveto
       xpos trx xdim le xpos trx 0 ge and
       { gsave
         xpos dup cvi sub 0 eq count xzero eq or {xpos cvi} {xpos} ifelse
         str cvs dup stringwidth pop -2 div fontsize -1.5 mul rmoveto
         show
         grestore
         0 ltick rlineto
         0 ydim ltick sub rmoveto
         0 ltick neg rlineto } if
       /count count 1 add def
       xtick
       { xpos trx xdim le xpos trx 0 ge and
         { xpos trx 0 moveto
           0 ltick2 rlineto
           0 ydim ltick2 sub rmoveto
           0 ltick2 neg rlineto } if
         /xpos xpos xstep xtick div add def } repeat } repeat
     /count 0 def
     ynumber
     { 0 ypos try moveto
       ypos try ydim le ypos try 0 ge and
       { gsave
         ypos dup cvi sub 0 eq count yzero eq or {ypos cvi} {ypos} ifelse
         str cvs dup stringwidth pop fontsize 2 div add neg
         fontsize -2 div rmoveto
         show
         grestore
         ltick 0 rlineto
         xdim ltick sub 0 rmoveto
         ltick neg 0 rlineto } if
       /count count 1 add def
       ytick
       { ypos try ydim le ypos try 0 ge and
         { 0 ypos try moveto
           ltick2 0 rlineto
           xdim ltick2 sub 0 rmoveto
           ltick2 neg 0 rlineto } if
         /ypos ypos ystep ytick div add def } repeat } repeat
   closepath
   stroke } def

/trx
 { xmin sub xmax xmin sub div xdim mul } def

/try
 { ymin sub ymax ymin sub div ydim mul } def

/plotnames
 { gsave
   xdim xposx mul ydim yposx mul moveto
   xname print
   xdim xposy mul ydim yposy mul moveto
   yname print
   grestore } def

/fontsize { xdim ydim min 22 div } def
/ltick { xdim ydim min 30 div } def
/ltick2 { ltick 2 div } def
/lbar { ltick 2 div } def
/lmark { ltick 2 div } def
/lwidth { xdim ydim min 600 div } def
%========================================================================
 gsave
 /xor   3.00000000      cm def /yor   6.00000000      cm def
 /xdim   16.0000000      cm def /ydim   10.0000000      cm def
 /xname (($S)2($HE)(T)($D).5($S).8(lab)($S)1.25($U).5($L)(MeV)($R))
          def
 /yname (($SY)(e)($HE)($D).2($S).5(1)($S)2($U).2( )($L)(deg)($R))
          def
 /xposx  0.699999988      def /yposx  0.100000024      def
 /xposy  0.500000007E-01  def /yposy  0.899999976      def
 /xmin  0.000000000E+00  def /xmax   200.000000      def
 /ymin  0.000000000E+00  def /ymax   5.50000000      def
 /xstep   50.0000000      def /xtick           2  def
 /ystep   1.00000000      def /ytick           2  def
 xor yor translate
 lwidth setlinewidth
 drawframe
 setnumbers
 plotnames
 gsave
%[4] 0                                    setdash
  0.00 cm   0.00 cm moveto
  0.03 cm   0.05 cm   0.05 cm   0.12 cm   0.08 cm   0.19 cm curveto
  0.19 cm   0.48 cm   0.29 cm   0.90 cm   0.40 cm   1.23 cm curveto
  0.53 cm   1.64 cm   0.67 cm   1.90 cm   0.80 cm   2.13 cm curveto
  1.20 cm   2.79 cm   1.60 cm   3.09 cm   2.00 cm   3.31 cm curveto
  2.67 cm   3.66 cm   3.33 cm   3.80 cm   4.00 cm   3.92 cm curveto
  5.33 cm   4.17 cm   6.67 cm   4.35 cm   8.00 cm   4.55 cm curveto
  9.33 cm   4.76 cm  10.67 cm   4.97 cm  12.00 cm   5.20 cm curveto
 13.33 cm   5.43 cm  14.67 cm   5.68 cm  16.00 cm   5.92 cm curveto
%stroke
 16.00 cm 5.47 cm lineto
 0.6 setgray fill
 grestore
 gsave
%[4] 0                                    setdash
  0.00 cm   0.00 cm moveto
  0.03 cm   0.05 cm   0.05 cm   0.12 cm   0.08 cm   0.19 cm curveto
  0.19 cm   0.48 cm   0.29 cm   0.89 cm   0.40 cm   1.21 cm curveto
  0.53 cm   1.61 cm   0.67 cm   1.87 cm   0.80 cm   2.09 cm curveto
  1.20 cm   2.74 cm   1.60 cm   3.02 cm   2.00 cm   3.21 cm curveto
  2.67 cm   3.54 cm   3.33 cm   3.65 cm   4.00 cm   3.75 cm curveto
  5.33 cm   3.94 cm   6.67 cm   4.08 cm   8.00 cm   4.24 cm curveto
  9.33 cm   4.41 cm  10.67 cm   4.59 cm  12.00 cm   4.80 cm curveto
 13.33 cm   5.01 cm  14.67 cm   5.23 cm  16.00 cm   5.47 cm curveto
%stroke
 1.0 setgray fill
 grestore
 gsave
 [] 0                                     setdash
  0.00 cm   0.00 cm moveto
  0.03 cm   0.05 cm   0.05 cm   0.12 cm   0.08 cm   0.19 cm curveto
  0.19 cm   0.48 cm   0.29 cm   0.90 cm   0.40 cm   1.22 cm curveto
  0.53 cm   1.63 cm   0.67 cm   1.89 cm   0.80 cm   2.11 cm curveto
  1.20 cm   2.77 cm   1.60 cm   3.05 cm   2.00 cm   3.26 cm curveto
  2.67 cm   3.60 cm   3.33 cm   3.73 cm   4.00 cm   3.84 cm curveto
  5.33 cm   4.05 cm   6.67 cm   4.22 cm   8.00 cm   4.40 cm curveto
  9.33 cm   4.58 cm  10.67 cm   4.78 cm  12.00 cm   5.00 cm curveto
 13.33 cm   5.22 cm  14.67 cm   5.45 cm  16.00 cm   5.70 cm curveto
 stroke
 grestore
 /marker           8  def
   25.0000000       2.13790035      0.000000000E+00  0.331600010      exp
   50.0000000       2.56890011      0.000000000E+00  0.362100005      exp
   100.000000       3.27009964      0.000000000E+00   1.48149967      exp
   150.000000       2.46840000      0.000000000E+00  0.469600022      exp
 grestore
showpage
----------------------------------------------------------------------------
